Constraints on dark forces from the B factories and low-energy experiments

The idea that dark-matter interactions with Standard-Model particles may be mediated by new bosons with masses in the MeV-to-GeV range took off several years ago. Constraints on such models were soon calculated based on older measurements. Subsequently, active collaborations conducted dedicated searches for these bosons, and new experiments were planned to improve the search sensitivity. In this note I briefly cover the basic models that predict dark vectors and scalars in this mass range, review the constraints from electron-positron colliders, fixed-target experiments, and hadron colliders, and comment on the sensitivities of future experiments.

==> diags.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathmorphing,decorations.markings}
%
%\begin{document}

\input diag-defs.tex

\begin{tabular}{ccc}
%  vector portal:
\begin{tikzpicture}[thick,scale=1.0]
\draw (-0.5,-1.9) node[]{(a)};
\draw[antiparticle] (-1.2,0.5) node[black,left]{$e^+$} -- (-0.5,0.5);
\draw[particle] (-1.2,-0.5) node[black,left] {$e^-$} -- (-0.5,-0.5);
\draw[particle] (-0.5,0.5) -- (-0.5,-0.5) node[black, below] {$\epsilon$};
\draw[boson] (-0.5,0.5) -- (0.8,0.5) node[black, right]{$\gamma$} ;
\draw[boson] (-0.5,-0.5) -- node[black, above]{$A'$} (0.3,-0.5) ;
\draw[particle] (0.3,-0.5) -- (0.8, 0) node[black,right] {$f/\chi$} ;
\draw[antiparticle] (0.3,-0.5) -- (0.8, -1) node[black,right] {$\bar f/\bar\chi$} ;
\end{tikzpicture}

& % for the array
\hspace{0.5cm}

%  Higgs portal Upsilon decay:
\begin{tikzpicture}[thick,scale=1.0]
\draw (-0.5,-1.9) node[]{(b)};
\draw[antiparticle] (-1.2,0.5) node[black,left]{$\bar b$} -- (-0.5,0.5);
\draw[particle] (-1.2,-0.5) node[black,left] {$b$} -- (-0.5,-0.5);
\draw[particle] (-0.5,0.5) -- (-0.5,-0.5) node[black, below] {$y{m_b\over v}$};
\draw[boson] (-0.5,0.5) -- (0.8,0.5) node[black, right]{$\gamma$} ;
\draw[scalar] (-0.5,-0.5) -- %node[black, above]{$\phi$} 
                            (0.3,-0.5) ;
\draw[particle] (0.3,-0.5) -- (0.8, 0) node[black,right] {$f/\chi$} ;
\draw[antiparticle] (0.3,-0.5) -- (0.8, -1) node[black,right] {$\bar f/\bar\chi$} ;
\end{tikzpicture}


& % for the array
\hspace{0.5cm}

% Higgs portal penguin B decay:
\begin{tikzpicture}[thick,scale=1.0]
\draw (-0.5,-1.9) node[]{(c)};
\draw[antiparticle] (-1.2,0.5) node[black,left]{$\bar q$} -- (1.2,0.5);
\draw[particle] (-1.2,-0.2) node[black,left] {$b$} -- (-0.7,-0.2);
\draw[particle] (0.1,-0.2) -- (1.24,-0.2) node[black,right] {$s$} ;
\draw[boson] (-0.7,-0.2) -- (0.1,-0.2);
\draw[particle] (-0.7,-0.2) -- node[black,left] {$t$} (-0.3,-0.7) node[black,below] {$y {m_t\over v}$} ;
\draw[particle] (-0.3,-0.7)  -- (0.1,-0.2);
\draw[scalar] (-0.3,-0.7) -- (0.7,-1.0);%  node[black, above]{$\phi$} ;
\draw[particle] (0.7,-1.0) -- (1.2, -0.7) node[black,right] {$f/\chi$} ;
\draw[antiparticle] (0.7,-1.0) -- (1.2, -1.3) node[black,right] {$\bar f/\bar\chi$} ;
\end{tikzpicture}

\begin{tikzpicture}[thick,scale=1.0]
\end{tikzpicture}

\end{tabular}

%\end{document}

